Efficient Distributed Algorithms for Shape Reduction via Reconfigurable Circuits

Autonomous reconfiguration of agent-based systems is a key challenge in the study of programmable matter, distributed robotics, and molecular self-assembly. While substantial prior work has focused on size-preserving transformations, much less is known about size-changing transformations. Such transformations find application in natural processes, active self-assembly, and dynamical systems, where structures may evolve through the addition or removal of components controlled by local rules. In this paper, we study efficient distributed algorithms for transforming 2D geometric configurations of simple agents, called shapes, using only local size-changing operations. A novelty of our approach is the use of reconfigurable circuits as the underlying communication model, a recently proposed model enabling instant node-to-node communication via primitive signals. Unlike previous work, we integrate collision avoidance as a core responsibility of the distributed algorithm. We consider two graph update models: connectivity and adjacency. Let $n$ denote the number of agents and $k$ the number of turning points in the initial shape. In the connectivity model, we show that any tree-shaped configuration can be reduced to a single agent using only shrinking operations in $O(k \log n)$ rounds w.h.p., and to its incompressible form in $O(\log n)$ rounds w.h.p. given prior knowledge of the incompressible nodes, or in $O(k \log n)$ rounds otherwise. When both shrinking and growth operations are available, we give an algorithm that transforms any tree to a topologically equivalent one in $O(k \log n + \log^2 n)$ rounds w.h.p. On the negative side, we show that one cannot hope for $o(\log^2 n)$-round transformations for all shapes of $\Theta(\log n)$ turning points. In the adjacency model, we show that any connected shape can reduce itself to a single node using only shrinking in $O(\log n)$ rounds w.h.p.

==> fig/fig_segment_coloring.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{math,calc}
\input{abrc}
\begin{document}
\begin{tikzpicture}[rotate=-30]
\tikzmath{
    \pins = 2;
    \gridsize = 2.0;
    \amoebotradius = 0.75;
    \partitionradius = 0.15;
    \pinradius = 0.04;
    \pinrange = 26.375;
    \hexmode = false;
    \squaregrid = true;
% draw faces
% draw edges
% draw amoebots
    % draw amoebot at (3, 3)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(3, 3, 0);
    % draw amoebot at (1, 3)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(1, 3, 0);
    % draw amoebot at (0, 3)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(0, 3, 0);
    % draw amoebot at (6, 0)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(6, 0, 0);
    % draw amoebot at (6, 2)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(6, 2, 0);
    % draw amoebot at (5, 1)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(5, 1, 0);
    % draw amoebot at (1, 1)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(1, 1, 0);
    % draw amoebot at (2, 3)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 3, 0);
    % draw amoebot at (0, 0)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(0, 0, 0);
    % draw amoebot at (4, 2)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 2, 0);
    % draw amoebot at (2, 4)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 4, 0);
    % draw amoebot at (4, 4)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 4, 0);
    % draw amoebot at (2, 1)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 1, 0);
    % draw amoebot at (4, 3)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 3, 0);
    % draw amoebot at (0, 1)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(0, 1, 0);
    % draw amoebot at (0, 2)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(0, 2, 0);
    % draw amoebot at (2, 2)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 2, 0);
    % draw amoebot at (1, 0)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(1, 0, 0);
    % draw amoebot at (2, 0)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 0, 0);
    % draw amoebot at (3, 0)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(3, 0, 0);
    % draw amoebot at (4, 0)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 0, 0);
    % draw amoebot at (5, 0)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(5, 0, 0);
    % draw amoebot at (5, 2)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(5, 2, 0);
    % draw amoebot at (4, 1)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 1, 0);
    % draw amoebot at (3, 1)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(3, 1, 0);
% draw circuits
    % draw circuits of amoebot at (3, 3)
    % pasc_passive_no_beep
    % pasc_passive_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(3, 3, 0, 1, 1, 300.0, 0.172);
    ExternalLink(3, 3, 0, 1, 1);
    PartitionLink(3, 3, 0, 4, 2, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(3, 3, 0, 1, 2, 120.0, 0.172);
    ExternalLink(3, 3, 0, 1, 2);
    PartitionLink(3, 3, 0, 4, 1, 120.0, 0.172);
    % draw circuits of amoebot at (1, 3)
    % pasc_passive_no_beep
    % pasc_passive_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(1, 3, 0, 1, 1, 300.0, 0.172);
    ExternalLink(1, 3, 0, 1, 1);
    PartitionLink(1, 3, 0, 4, 2, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(1, 3, 0, 1, 2, 120.0, 0.172);
    ExternalLink(1, 3, 0, 1, 2);
    PartitionLink(1, 3, 0, 4, 1, 120.0, 0.172);
    % draw circuits of amoebot at (0, 3)
    % crossing_TL
    % crossing_p3
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 3, 0, 5, 1, 280.0, 0.5);
    % crossing_p4
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 3, 0, 5, 2, 320.0, 0.5);
    % crossing_p5
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 3, 0, 1, 1, 370.0, 0.5);
    ExternalLink(0, 3, 0, 1, 1);
    % crossing_p6
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 3, 0, 1, 2, 410.0, 0.5);
    ExternalLink(0, 3, 0, 1, 2);
    % draw circuits of amoebot at (6, 0)
    % pasc_last_active_beep_primary
    % pasc_last_active_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(6, 0, 0, 4, 1, 300.0, 0.172);
    % pasc_last_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(6, 0, 0, 4, 2, 120.0, 0.172);
    % draw circuits of amoebot at (6, 2)
    % pasc_last_active_beep_primary
    % pasc_last_active_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(6, 2, 0, 4, 1, 300.0, 0.172);
    % pasc_last_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(6, 2, 0, 4, 2, 120.0, 0.172);
    % draw circuits of amoebot at (5, 1)
    % pasc_last_active_beep_secondary
    % pasc_last_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(5, 1, 0, 4, 1, 300.0, 0.172);
    % pasc_last_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(5, 1, 0, 4, 2, 120.0, 0.172);
    % draw circuits of amoebot at (1, 1)
    % pasc_last_active_beep_secondary
    % pasc_last_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(1, 1, 0, 1, 1, 480.0, 0.172);
    ExternalLink(1, 1, 0, 1, 1);
    % pasc_last_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(1, 1, 0, 1, 2, 300.0, 0.172);
    ExternalLink(1, 1, 0, 1, 2);
    % draw circuits of amoebot at (2, 3)
    % crossing_RTLB
    % crossing_p1
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 1, 1, 10.0, 0.5);
    ExternalLink(2, 3, 0, 1, 1);
    % crossing_p2
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 1, 2, 50.0, 0.5);
    ExternalLink(2, 3, 0, 1, 2);
    % crossing_p3
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 3, 0, 2, 1, 100.0, 0.5);
    ExternalLink(2, 3, 0, 2, 1);
    % crossing_p4
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 2, 2, 140.0, 0.5);
    ExternalLink(2, 3, 0, 2, 2);
    % crossing_p5
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 4, 1, 190.0, 0.5);
    % crossing_p6
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 4, 2, 230.0, 0.5);
    % crossing_p7
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 5, 1, 280.0, 0.5);
    % crossing_p8
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 5, 2, 320.0, 0.5);
    % draw circuits of amoebot at (0, 0)
    % crossing_RT
    % crossing_p1
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(0, 0, 0, 1, 1, 10.0, 0.5);
    ExternalLink(0, 0, 0, 1, 1);
    % crossing_p2
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 0, 0, 1, 2, 50.0, 0.5);
    ExternalLink(0, 0, 0, 1, 2);
    % crossing_p3
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 0, 0, 2, 1, 100.0, 0.5);
    ExternalLink(0, 0, 0, 2, 1);
    % crossing_p4
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 0, 0, 2, 2, 140.0, 0.5);
    ExternalLink(0, 0, 0, 2, 2);
    % draw circuits of amoebot at (4, 2)
    % crossing_RT
    % crossing_p1
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 2, 0, 1, 1, 10.0, 0.5);
    ExternalLink(4, 2, 0, 1, 1);
    % crossing_p2
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 2, 0, 1, 2, 50.0, 0.5);
    ExternalLink(4, 2, 0, 1, 2);
    % crossing_p3
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 2, 0, 2, 1, 100.0, 0.5);
    ExternalLink(4, 2, 0, 2, 1);
    % crossing_p4
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 2, 0, 2, 2, 140.0, 0.5);
    ExternalLink(4, 2, 0, 2, 2);
    % draw circuits of amoebot at (2, 4)
    % pasc_alt_last_active_beep_secondary
    % pasc_alt_last_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 4, 0, 5, 1, 390.0, 0.172);
    % pasc_alt_last_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 4, 0, 5, 2, 210.0, 0.172);
    % draw circuits of amoebot at (4, 4)
    % pasc_alt_last_active_beep_secondary
    % pasc_alt_last_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 4, 0, 5, 1, 390.0, 0.172);
    % pasc_alt_last_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 4, 0, 5, 2, 210.0, 0.172);
    % draw circuits of amoebot at (2, 1)
    % crossing_RTL
    % crossing_p1
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 1, 0, 1, 1, 10.0, 0.5);
    ExternalLink(2, 1, 0, 1, 1);
    % crossing_p2
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 1, 0, 1, 2, 50.0, 0.5);
    ExternalLink(2, 1, 0, 1, 2);
    % crossing_p3
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 1, 0, 2, 1, 100.0, 0.5);
    ExternalLink(2, 1, 0, 2, 1);
    % crossing_p4
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 1, 0, 2, 2, 140.0, 0.5);
    ExternalLink(2, 1, 0, 2, 2);
    % crossing_p5
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 1, 0, 4, 1, 190.0, 0.5);
    % crossing_p6
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 1, 0, 4, 2, 230.0, 0.5);
    % draw circuits of amoebot at (4, 3)
    % crossing_TLB
    % crossing_p3
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 3, 0, 2, 1, 100.0, 0.5);
    ExternalLink(4, 3, 0, 2, 1);
    % crossing_p4
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 3, 0, 2, 2, 140.0, 0.5);
    ExternalLink(4, 3, 0, 2, 2);
    % crossing_p5
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 3, 0, 4, 1, 190.0, 0.5);
    % crossing_p6
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 3, 0, 4, 2, 230.0, 0.5);
    % crossing_p7
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 3, 0, 5, 1, 280.0, 0.5);
    % crossing_p8
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 3, 0, 5, 2, 320.0, 0.5);
    % draw circuits of amoebot at (0, 1)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 1, 0, 5, 1, 210.0, 0.172);
    PartitionLink(0, 1, 0, 2, 2, 210.0, 0.172);
    ExternalLink(0, 1, 0, 2, 2);
    % pasc_alt_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 1, 0, 5, 2, 30.0, 0.172);
    PartitionLink(0, 1, 0, 2, 1, 30.0, 0.172);
    ExternalLink(0, 1, 0, 2, 1);
    % draw circuits of amoebot at (0, 2)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 2, 0, 5, 1, 210.0, 0.172);
    PartitionLink(0, 2, 0, 2, 2, 210.0, 0.172);
    ExternalLink(0, 2, 0, 2, 2);
    % pasc_alt_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 2, 0, 5, 2, 30.0, 0.172);
    PartitionLink(0, 2, 0, 2, 1, 30.0, 0.172);
    ExternalLink(0, 2, 0, 2, 1);
    % draw circuits of amoebot at (2, 2)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 2, 0, 5, 1, 210.0, 0.172);
    PartitionLink(2, 2, 0, 2, 2, 210.0, 0.172);
    ExternalLink(2, 2, 0, 2, 2);
    % pasc_alt_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 2, 0, 5, 2, 30.0, 0.172);
    PartitionLink(2, 2, 0, 2, 1, 30.0, 0.172);
    ExternalLink(2, 2, 0, 2, 1);
    % draw circuits of amoebot at (1, 0)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(1, 0, 0, 1, 1, 300.0, 0.172);
    ExternalLink(1, 0, 0, 1, 1);
    PartitionLink(1, 0, 0, 4, 1, 300.0, 0.172);
    % pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(1, 0, 0, 1, 2, 120.0, 0.172);
    ExternalLink(1, 0, 0, 1, 2);
    PartitionLink(1, 0, 0, 4, 2, 120.0, 0.172);
    % draw circuits of amoebot at (2, 0)
    % pasc_active_beep_primary
    % pasc_active_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 0, 0, 1, 1, 300.0, 0.172);
    ExternalLink(2, 0, 0, 1, 1);
    PartitionLink(2, 0, 0, 4, 1, 300.0, 0.172);
    % pasc_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 0, 0, 1, 2, 120.0, 0.172);
    ExternalLink(2, 0, 0, 1, 2);
    PartitionLink(2, 0, 0, 4, 2, 120.0, 0.172);
    % draw circuits of amoebot at (3, 0)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(3, 0, 0, 1, 1, 300.0, 0.172);
    ExternalLink(3, 0, 0, 1, 1);
    PartitionLink(3, 0, 0, 4, 1, 300.0, 0.172);
    % pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(3, 0, 0, 1, 2, 120.0, 0.172);
    ExternalLink(3, 0, 0, 1, 2);
    PartitionLink(3, 0, 0, 4, 2, 120.0, 0.172);
    % draw circuits of amoebot at (4, 0)
    % pasc_active_beep_primary
    % pasc_active_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 0, 0, 1, 1, 300.0, 0.172);
    ExternalLink(4, 0, 0, 1, 1);
    PartitionLink(4, 0, 0, 4, 1, 300.0, 0.172);
    % pasc_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 0, 0, 1, 2, 120.0, 0.172);
    ExternalLink(4, 0, 0, 1, 2);
    PartitionLink(4, 0, 0, 4, 2, 120.0, 0.172);
    % draw circuits of amoebot at (5, 0)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(5, 0, 0, 1, 1, 300.0, 0.172);
    ExternalLink(5, 0, 0, 1, 1);
    PartitionLink(5, 0, 0, 4, 1, 300.0, 0.172);
    % pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(5, 0, 0, 1, 2, 120.0, 0.172);
    ExternalLink(5, 0, 0, 1, 2);
    PartitionLink(5, 0, 0, 4, 2, 120.0, 0.172);
    % draw circuits of amoebot at (5, 2)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(5, 2, 0, 1, 1, 300.0, 0.172);
    ExternalLink(5, 2, 0, 1, 1);
    PartitionLink(5, 2, 0, 4, 1, 300.0, 0.172);
    % pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(5, 2, 0, 1, 2, 120.0, 0.172);
    ExternalLink(5, 2, 0, 1, 2);
    PartitionLink(5, 2, 0, 4, 2, 120.0, 0.172);
    % draw circuits of amoebot at (4, 1)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 1, 0, 1, 1, 300.0, 0.172);
    ExternalLink(4, 1, 0, 1, 1);
    PartitionLink(4, 1, 0, 4, 1, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 1, 0, 1, 2, 120.0, 0.172);
    ExternalLink(4, 1, 0, 1, 2);
    PartitionLink(4, 1, 0, 4, 2, 120.0, 0.172);
    % draw circuits of amoebot at (3, 1)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(3, 1, 0, 1, 1, 300.0, 0.172);
    ExternalLink(3, 1, 0, 1, 1);
    PartitionLink(3, 1, 0, 4, 1, 300.0, 0.172);
    % pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(3, 1, 0, 1, 2, 120.0, 0.172);
    ExternalLink(3, 1, 0, 1, 2);
    PartitionLink(3, 1, 0, 4, 2, 120.0, 0.172);
% draw partition sets and pins
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 0; \fg = 0; \fb = 0;
    let \linep = solid;
    let \linew = thick;
% draw pins
    % draw pins of amoebot at (3, 3)
    % pasc_passive_no_beep
    % pasc_passive_primary_inactive
    Pin(3, 3, 0, 1, 1);
    Pin(3, 3, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(3, 3, 0, 1, 2);
    Pin(3, 3, 0, 4, 1);
    % draw pins of amoebot at (1, 3)
    % pasc_passive_no_beep
    % pasc_passive_primary_inactive
    Pin(1, 3, 0, 1, 1);
    Pin(1, 3, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(1, 3, 0, 1, 2);
    Pin(1, 3, 0, 4, 1);
    % draw pins of amoebot at (0, 3)
    % crossing_TL
    % crossing_p3
    Pin(0, 3, 0, 5, 1);
    % crossing_p4
    Pin(0, 3, 0, 5, 2);
    % crossing_p5
    Pin(0, 3, 0, 1, 1);
    % crossing_p6
    Pin(0, 3, 0, 1, 2);
    % draw pins of amoebot at (6, 0)
    % pasc_last_active_beep_primary
    % pasc_last_active_primary_active
    Pin(6, 0, 0, 4, 1);
    % pasc_last_active_secondary_inactive
    Pin(6, 0, 0, 4, 2);
    % draw pins of amoebot at (6, 2)
    % pasc_last_active_beep_primary
    % pasc_last_active_primary_active
    Pin(6, 2, 0, 4, 1);
    % pasc_last_active_secondary_inactive
    Pin(6, 2, 0, 4, 2);
    % draw pins of amoebot at (5, 1)
    % pasc_last_active_beep_secondary
    % pasc_last_active_primary_inactive
    Pin(5, 1, 0, 4, 1);
    % pasc_last_active_secondary_active
    Pin(5, 1, 0, 4, 2);
    % draw pins of amoebot at (1, 1)
    % pasc_last_active_beep_secondary
    % pasc_last_active_primary_inactive
    Pin(1, 1, 0, 1, 1);
    % pasc_last_active_secondary_active
    Pin(1, 1, 0, 1, 2);
    % draw pins of amoebot at (2, 3)
    % crossing_RTLB
    % crossing_p1
    Pin(2, 3, 0, 1, 1);
    % crossing_p2
    Pin(2, 3, 0, 1, 2);
    % crossing_p3
    Pin(2, 3, 0, 2, 1);
    % crossing_p4
    Pin(2, 3, 0, 2, 2);
    % crossing_p5
    Pin(2, 3, 0, 4, 1);
    % crossing_p6
    Pin(2, 3, 0, 4, 2);
    % crossing_p7
    Pin(2, 3, 0, 5, 1);
    % crossing_p8
    Pin(2, 3, 0, 5, 2);
    % draw pins of amoebot at (0, 0)
    % crossing_RT
    % crossing_p1
    Pin(0, 0, 0, 1, 1);
    % crossing_p2
    Pin(0, 0, 0, 1, 2);
    % crossing_p3
    Pin(0, 0, 0, 2, 1);
    % crossing_p4
    Pin(0, 0, 0, 2, 2);
    % draw pins of amoebot at (4, 2)
    % crossing_RT
    % crossing_p1
    Pin(4, 2, 0, 1, 1);
    % crossing_p2
    Pin(4, 2, 0, 1, 2);
    % crossing_p3
    Pin(4, 2, 0, 2, 1);
    % crossing_p4
    Pin(4, 2, 0, 2, 2);
    % draw pins of amoebot at (2, 4)
    % pasc_alt_last_active_beep_secondary
    % pasc_alt_last_active_primary_inactive
    Pin(2, 4, 0, 5, 1);
    % pasc_alt_last_active_secondary_active
    Pin(2, 4, 0, 5, 2);
    % draw pins of amoebot at (4, 4)
    % pasc_alt_last_active_beep_secondary
    % pasc_alt_last_active_primary_inactive
    Pin(4, 4, 0, 5, 1);
    % pasc_alt_last_active_secondary_active
    Pin(4, 4, 0, 5, 2);
    % draw pins of amoebot at (2, 1)
    % crossing_RTL
    % crossing_p1
    Pin(2, 1, 0, 1, 1);
    % crossing_p2
    Pin(2, 1, 0, 1, 2);
    % crossing_p3
    Pin(2, 1, 0, 2, 1);
    % crossing_p4
    Pin(2, 1, 0, 2, 2);
    % crossing_p5
    Pin(2, 1, 0, 4, 1);
    % crossing_p6
    Pin(2, 1, 0, 4, 2);
    % draw pins of amoebot at (4, 3)
    % crossing_TLB
    % crossing_p3
    Pin(4, 3, 0, 2, 1);
    % crossing_p4
    Pin(4, 3, 0, 2, 2);
    % crossing_p5
    Pin(4, 3, 0, 4, 1);
    % crossing_p6
    Pin(4, 3, 0, 4, 2);
    % crossing_p7
    Pin(4, 3, 0, 5, 1);
    % crossing_p8
    Pin(4, 3, 0, 5, 2);
    % draw pins of amoebot at (0, 1)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    Pin(0, 1, 0, 5, 1);
    Pin(0, 1, 0, 2, 2);
    % pasc_alt_passive_secondary_inactive
    Pin(0, 1, 0, 5, 2);
    Pin(0, 1, 0, 2, 1);
    % draw pins of amoebot at (0, 2)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    Pin(0, 2, 0, 5, 1);
    Pin(0, 2, 0, 2, 2);
    % pasc_alt_passive_secondary_inactive
    Pin(0, 2, 0, 5, 2);
    Pin(0, 2, 0, 2, 1);
    % draw pins of amoebot at (2, 2)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    Pin(2, 2, 0, 5, 1);
    Pin(2, 2, 0, 2, 2);
    % pasc_alt_passive_secondary_inactive
    Pin(2, 2, 0, 5, 2);
    Pin(2, 2, 0, 2, 1);
    % draw pins of amoebot at (1, 0)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    Pin(1, 0, 0, 1, 1);
    Pin(1, 0, 0, 4, 1);
    % pasc_active_secondary_active
    Pin(1, 0, 0, 1, 2);
    Pin(1, 0, 0, 4, 2);
    % draw pins of amoebot at (2, 0)
    % pasc_active_beep_primary
    % pasc_active_primary_active
    Pin(2, 0, 0, 1, 1);
    Pin(2, 0, 0, 4, 1);
    % pasc_active_secondary_inactive
    Pin(2, 0, 0, 1, 2);
    Pin(2, 0, 0, 4, 2);
    % draw pins of amoebot at (3, 0)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    Pin(3, 0, 0, 1, 1);
    Pin(3, 0, 0, 4, 1);
    % pasc_active_secondary_active
    Pin(3, 0, 0, 1, 2);
    Pin(3, 0, 0, 4, 2);
    % draw pins of amoebot at (4, 0)
    % pasc_active_beep_primary
    % pasc_active_primary_active
    Pin(4, 0, 0, 1, 1);
    Pin(4, 0, 0, 4, 1);
    % pasc_active_secondary_inactive
    Pin(4, 0, 0, 1, 2);
    Pin(4, 0, 0, 4, 2);
    % draw pins of amoebot at (5, 0)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    Pin(5, 0, 0, 1, 1);
    Pin(5, 0, 0, 4, 1);
    % pasc_active_secondary_active
    Pin(5, 0, 0, 1, 2);
    Pin(5, 0, 0, 4, 2);
    % draw pins of amoebot at (5, 2)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    Pin(5, 2, 0, 1, 1);
    Pin(5, 2, 0, 4, 1);
    % pasc_active_secondary_active
    Pin(5, 2, 0, 1, 2);
    Pin(5, 2, 0, 4, 2);
    % draw pins of amoebot at (4, 1)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Pin(4, 1, 0, 1, 1);
    Pin(4, 1, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(4, 1, 0, 1, 2);
    Pin(4, 1, 0, 4, 1);
    % draw pins of amoebot at (3, 1)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    Pin(3, 1, 0, 1, 1);
    Pin(3, 1, 0, 4, 1);
    % pasc_active_secondary_active
    Pin(3, 1, 0, 1, 2);
    Pin(3, 1, 0, 4, 2);
% draw partition sets
    \fr = 255; \fg = 255; \fb = 255;
    % draw partition sets of amoebot at (3, 3)
    % pasc_passive_no_beep
    % pasc_passive_primary_inactive
    Partition(3, 3, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(3, 3, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (1, 3)
    % pasc_passive_no_beep
    % pasc_passive_primary_inactive
    Partition(1, 3, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(1, 3, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (0, 3)
    % crossing_TL
    % crossing_p3
    Partition(0, 3, 0, 280.0, 0.5);
    % crossing_p4
    Partition(0, 3, 0, 320.0, 0.5);
    % crossing_p5
    Partition(0, 3, 0, 370.0, 0.5);
    % crossing_p6
    Partition(0, 3, 0, 410.0, 0.5);
    % draw partition sets of amoebot at (6, 0)
    % pasc_last_active_beep_primary
    % pasc_last_active_primary_active
    Partition(6, 0, 0, 300.0, 0.172);
    % pasc_last_active_secondary_inactive
    Partition(6, 0, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (6, 2)
    % pasc_last_active_beep_primary
    % pasc_last_active_primary_active
    Partition(6, 2, 0, 300.0, 0.172);
    % pasc_last_active_secondary_inactive
    Partition(6, 2, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (5, 1)
    % pasc_last_active_beep_secondary
    % pasc_last_active_primary_inactive
    Partition(5, 1, 0, 300.0, 0.172);
    % pasc_last_active_secondary_active
    Partition(5, 1, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (1, 1)
    % pasc_last_active_beep_secondary
    % pasc_last_active_primary_inactive
    Partition(1, 1, 0, 480.0, 0.172);
    % pasc_last_active_secondary_active
    Partition(1, 1, 0, 300.0, 0.172);
    % draw partition sets of amoebot at (2, 3)
    % crossing_RTLB
    % crossing_p1
    Partition(2, 3, 0, 10.0, 0.5);
    % crossing_p2
    Partition(2, 3, 0, 50.0, 0.5);
    % crossing_p3
    Partition(2, 3, 0, 100.0, 0.5);
    % crossing_p4
    Partition(2, 3, 0, 140.0, 0.5);
    % crossing_p5
    Partition(2, 3, 0, 190.0, 0.5);
    % crossing_p6
    Partition(2, 3, 0, 230.0, 0.5);
    % crossing_p7
    Partition(2, 3, 0, 280.0, 0.5);
    % crossing_p8
    Partition(2, 3, 0, 320.0, 0.5);
    % draw partition sets of amoebot at (0, 0)
    % crossing_RT
    % crossing_p1
    Partition(0, 0, 0, 10.0, 0.5);
    % crossing_p2
    Partition(0, 0, 0, 50.0, 0.5);
    % crossing_p3
    Partition(0, 0, 0, 100.0, 0.5);
    % crossing_p4
    Partition(0, 0, 0, 140.0, 0.5);
    % draw partition sets of amoebot at (4, 2)
    % crossing_RT
    % crossing_p1
    Partition(4, 2, 0, 10.0, 0.5);
    % crossing_p2
    Partition(4, 2, 0, 50.0, 0.5);
    % crossing_p3
    Partition(4, 2, 0, 100.0, 0.5);
    % crossing_p4
    Partition(4, 2, 0, 140.0, 0.5);
    % draw partition sets of amoebot at (2, 4)
    % pasc_alt_last_active_beep_secondary
    % pasc_alt_last_active_primary_inactive
    Partition(2, 4, 0, 390.0, 0.172);
    % pasc_alt_last_active_secondary_active
    Partition(2, 4, 0, 210.0, 0.172);
    % draw partition sets of amoebot at (4, 4)
    % pasc_alt_last_active_beep_secondary
    % pasc_alt_last_active_primary_inactive
    Partition(4, 4, 0, 390.0, 0.172);
    % pasc_alt_last_active_secondary_active
    Partition(4, 4, 0, 210.0, 0.172);
    % draw partition sets of amoebot at (2, 1)
    % crossing_RTL
    % crossing_p1
    Partition(2, 1, 0, 10.0, 0.5);
    % crossing_p2
    Partition(2, 1, 0, 50.0, 0.5);
    % crossing_p3
    Partition(2, 1, 0, 100.0, 0.5);
    % crossing_p4
    Partition(2, 1, 0, 140.0, 0.5);
    % crossing_p5
    Partition(2, 1, 0, 190.0, 0.5);
    % crossing_p6
    Partition(2, 1, 0, 230.0, 0.5);
    % draw partition sets of amoebot at (4, 3)
    % crossing_TLB
    % crossing_p3
    Partition(4, 3, 0, 100.0, 0.5);
    % crossing_p4
    Partition(4, 3, 0, 140.0, 0.5);
    % crossing_p5
    Partition(4, 3, 0, 190.0, 0.5);
    % crossing_p6
    Partition(4, 3, 0, 230.0, 0.5);
    % crossing_p7
    Partition(4, 3, 0, 280.0, 0.5);
    % crossing_p8
    Partition(4, 3, 0, 320.0, 0.5);
    % draw partition sets of amoebot at (0, 1)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    Partition(0, 1, 0, 210.0, 0.172);
    % pasc_alt_passive_secondary_inactive
    Partition(0, 1, 0, 30.0, 0.172);
    % draw partition sets of amoebot at (0, 2)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    Partition(0, 2, 0, 210.0, 0.172);
    % pasc_alt_passive_secondary_inactive
    Partition(0, 2, 0, 30.0, 0.172);
    % draw partition sets of amoebot at (2, 2)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    Partition(2, 2, 0, 210.0, 0.172);
    % pasc_alt_passive_secondary_inactive
    Partition(2, 2, 0, 30.0, 0.172);
    % draw partition sets of amoebot at (1, 0)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    Partition(1, 0, 0, 300.0, 0.172);
    % pasc_active_secondary_active
    Partition(1, 0, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (2, 0)
    % pasc_active_beep_primary
    % pasc_active_primary_active
    Partition(2, 0, 0, 300.0, 0.172);
    % pasc_active_secondary_inactive
    Partition(2, 0, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (3, 0)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    Partition(3, 0, 0, 300.0, 0.172);
    % pasc_active_secondary_active
    Partition(3, 0, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (4, 0)
    % pasc_active_beep_primary
    % pasc_active_primary_active
    Partition(4, 0, 0, 300.0, 0.172);
    % pasc_active_secondary_inactive
    Partition(4, 0, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (5, 0)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    Partition(5, 0, 0, 300.0, 0.172);
    % pasc_active_secondary_active
    Partition(5, 0, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (5, 2)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    Partition(5, 2, 0, 300.0, 0.172);
    % pasc_active_secondary_active
    Partition(5, 2, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (4, 1)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Partition(4, 1, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(4, 1, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (3, 1)
    % pasc_active_beep_secondary
    % pasc_active_primary_inactive
    Partition(3, 1, 0, 300.0, 0.172);
    % pasc_active_secondary_active
    Partition(3, 1, 0, 120.0, 0.172);
% beeps
    \fr = 127; \fg = 255; \fb = 127;
    Partition(0, 0, 0, 10.0, 0.5);
    Partition(2, 1, 0, 10.0, 0.5);
    Partition(2, 1, 0, 190.0, 0.5);
    Partition(4, 2, 0, 10.0, 0.5);
    Partition(2, 3, 0, 100.0, 0.5);
    Partition(4, 3, 0, 100.0, 0.5);
% labels
    let \amoebotlabel = $P$;
    AmoebotLabel(0, 0, 0, 10.0, 0.5);
    AmoebotLabel(1, 0, 0, 300.0, 0.172);
    AmoebotLabel(2, 0, 0, 300.0, 0.172);
    AmoebotLabel(3, 0, 0, 300.0, 0.172);
    AmoebotLabel(4, 0, 0, 300.0, 0.172);
    AmoebotLabel(5, 0, 0, 300.0, 0.172);
    AmoebotLabel(6, 0, 0, 300.0, 0.172);
    %
    AmoebotLabel(1, 1, 0, 120.0, 0.172);
    AmoebotLabel(2, 1, 0, 190.0, 0.5);
    AmoebotLabel(2, 1, 0, 10.0, 0.5);
    AmoebotLabel(3, 1, 0, 300.0, 0.172);
    AmoebotLabel(4, 1, 0, 300.0, 0.172);
    AmoebotLabel(5, 1, 0, 300.0, 0.172);
    %
    AmoebotLabel(4, 2, 0, 10.0, 0.5);
    AmoebotLabel(5, 2, 0, 300.0, 0.172);
    AmoebotLabel(6, 2, 0, 300.0, 0.172);
    %
    AmoebotLabel(2, 3, 0, 100.0, 0.5);
    AmoebotLabel(2, 4, 0, 390.0, 0.172);
    AmoebotLabel(4, 3, 0, 100.0, 0.5);
    AmoebotLabel(4, 4, 0, 390.0, 0.172);
    let \amoebotlabel = $S$;
    AmoebotLabel(0, 0, 0, 50.0, 0.5);
    AmoebotLabel(1, 0, 0, 120.0, 0.172);
    AmoebotLabel(2, 0, 0, 120.0, 0.172);
    AmoebotLabel(3, 0, 0, 120.0, 0.172);
    AmoebotLabel(4, 0, 0, 120.0, 0.172);
    AmoebotLabel(5, 0, 0, 120.0, 0.172);
    AmoebotLabel(6, 0, 0, 120.0, 0.172);
    %
    AmoebotLabel(1, 1, 0, 300.0, 0.172);
    AmoebotLabel(2, 1, 0, 230.0, 0.5);
    AmoebotLabel(2, 1, 0, 50.0, 0.5);
    AmoebotLabel(3, 1, 0, 120.0, 0.172);
    AmoebotLabel(4, 1, 0, 120.0, 0.172);
    AmoebotLabel(5, 1, 0, 120.0, 0.172);
    %
    AmoebotLabel(4, 2, 0, 50.0, 0.5);
    AmoebotLabel(5, 2, 0, 120.0, 0.172);
    AmoebotLabel(6, 2, 0, 120.0, 0.172);
    %
    AmoebotLabel(2, 3, 0, 140.0, 0.5);
    AmoebotLabel(2, 4, 0, 210.0, 0.172);
    AmoebotLabel(4, 3, 0, 140.0, 0.5);
    AmoebotLabel(4, 4, 0, 210.0, 0.172);
% draw marked partition sets
    \partitionradius = 0.15/3;
    \lr = 255; \lg = 255; \lb = 255;
    \fr = 255; \fg = 255; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    % draw marked partition sets of amoebot at (3, 3)
    % pasc_passive_no_beep
    % draw marked partition sets of amoebot at (1, 3)
    % pasc_passive_no_beep
    % draw marked partition sets of amoebot at (0, 3)
    % crossing_TL
    % draw marked partition sets of amoebot at (6, 0)
    % pasc_last_active_beep_primary
    % draw marked partition sets of amoebot at (6, 2)
    % pasc_last_active_beep_primary
    % draw marked partition sets of amoebot at (5, 1)
    % pasc_last_active_beep_secondary
    % draw marked partition sets of amoebot at (1, 1)
    % pasc_last_active_beep_secondary
    % draw marked partition sets of amoebot at (2, 3)
    % crossing_RTLB
    % draw marked partition sets of amoebot at (0, 0)
    % crossing_RT
    % draw marked partition sets of amoebot at (4, 2)
    % crossing_RT
    % draw marked partition sets of amoebot at (2, 4)
    % pasc_alt_last_active_beep_secondary
    % draw marked partition sets of amoebot at (4, 4)
    % pasc_alt_last_active_beep_secondary
    % draw marked partition sets of amoebot at (2, 1)
    % crossing_RTL
    % draw marked partition sets of amoebot at (4, 3)
    % crossing_TLB
    % draw marked partition sets of amoebot at (0, 1)
    % pasc_alt_passive_no_beep
    % draw marked partition sets of amoebot at (0, 2)
    % pasc_alt_passive_no_beep
    % draw marked partition sets of amoebot at (2, 2)
    % pasc_alt_passive_no_beep
    % draw marked partition sets of amoebot at (1, 0)
    % pasc_active_beep_secondary
    % draw marked partition sets of amoebot at (2, 0)
    % pasc_active_beep_primary
    % draw marked partition sets of amoebot at (3, 0)
    % pasc_active_beep_secondary
    % draw marked partition sets of amoebot at (4, 0)
    % pasc_active_beep_primary
    % draw marked partition sets of amoebot at (5, 0)
    % pasc_active_beep_secondary
    % draw marked partition sets of amoebot at (5, 2)
    % pasc_active_beep_secondary
    % draw marked partition sets of amoebot at (4, 1)
    % pasc_passive_beep_primary
    % draw marked partition sets of amoebot at (3, 1)
    % pasc_active_beep_secondary
}
\end{tikzpicture}
\end{document}


==> fig/fig_segment_detection.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{math,calc}
\input{abrc}
\begin{document}
\begin{tikzpicture}[rotate=-30]
\tikzmath{
    \pins = 2;
    \gridsize = 2.0;
    \amoebotradius = 0.75;
    \partitionradius = 0.15;
    \pinradius = 0.04;
    \pinrange = 26.375;
    \hexmode = false;
    \squaregrid = true;
% draw faces
% draw edges
% draw amoebots
    % draw amoebot at (3, 3)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(3, 3, 0);
    % draw amoebot at (1, 3)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(1, 3, 0);
    % draw amoebot at (0, 3)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(0, 3, 0);
    % draw amoebot at (6, 0)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(6, 0, 0);
    % draw amoebot at (6, 2)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(6, 2, 0);
    % draw amoebot at (5, 1)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(5, 1, 0);
    % draw amoebot at (1, 1)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(1, 1, 0);
    % draw amoebot at (2, 3)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 3, 0);
    % draw amoebot at (0, 0)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(0, 0, 0);
    % draw amoebot at (4, 2)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 2, 0);
    % draw amoebot at (2, 4)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 4, 0);
    % draw amoebot at (4, 4)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 4, 0);
    % draw amoebot at (2, 1)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 1, 0);
    % draw amoebot at (4, 3)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 3, 0);
    % draw amoebot at (0, 1)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(0, 1, 0);
    % draw amoebot at (0, 2)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(0, 2, 0);
    % draw amoebot at (2, 2)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 2, 0);
    % draw amoebot at (1, 0)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(1, 0, 0);
    % draw amoebot at (2, 0)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 0, 0);
    % draw amoebot at (3, 0)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(3, 0, 0);
    % draw amoebot at (4, 0)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 0, 0);
    % draw amoebot at (5, 0)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(5, 0, 0);
    % draw amoebot at (5, 2)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(5, 2, 0);
    % draw amoebot at (4, 1)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 1, 0);
    % draw amoebot at (3, 1)
    % a_gray_light
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 191; \fg = 191; \fb = 191;
    let \linep = solid;
    let \linew = thick;
    Amoebot(3, 1, 0);
% draw circuits
    % draw circuits of amoebot at (3, 3)
    % pasc_passive_no_beep
    % pasc_passive_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(3, 3, 0, 1, 1, 300.0, 0.172);
    ExternalLink(3, 3, 0, 1, 1);
    PartitionLink(3, 3, 0, 4, 2, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(3, 3, 0, 1, 2, 120.0, 0.172);
    ExternalLink(3, 3, 0, 1, 2);
    PartitionLink(3, 3, 0, 4, 1, 120.0, 0.172);
    % draw circuits of amoebot at (1, 3)
    % pasc_passive_no_beep
    % pasc_passive_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(1, 3, 0, 1, 1, 300.0, 0.172);
    ExternalLink(1, 3, 0, 1, 1);
    PartitionLink(1, 3, 0, 4, 2, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(1, 3, 0, 1, 2, 120.0, 0.172);
    ExternalLink(1, 3, 0, 1, 2);
    PartitionLink(1, 3, 0, 4, 1, 120.0, 0.172);
    % draw circuits of amoebot at (0, 3)
    % crossing_TL
    % crossing_p3
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 3, 0, 5, 1, 280.0, 0.5);
    % crossing_p4
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 3, 0, 5, 2, 320.0, 0.5);
    % crossing_p5
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 3, 0, 1, 1, 370.0, 0.5);
    ExternalLink(0, 3, 0, 1, 1);
    % crossing_p6
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 3, 0, 1, 2, 410.0, 0.5);
    ExternalLink(0, 3, 0, 1, 2);
    % draw circuits of amoebot at (6, 0)
    % pasc_first_no_beep
    % pasc_first_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(6, 0, 0, 4, 1, 480.0, 0.172);
    % pasc_first_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(6, 0, 0, 4, 2, 300.0, 0.172);
    % draw circuits of amoebot at (6, 2)
    % pasc_first_no_beep
    % pasc_first_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(6, 2, 0, 4, 1, 480.0, 0.172);
    % pasc_first_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(6, 2, 0, 4, 2, 300.0, 0.172);
    % draw circuits of amoebot at (5, 1)
    % pasc_first_no_beep
    % pasc_first_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(5, 1, 0, 4, 1, 480.0, 0.172);
    % pasc_first_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(5, 1, 0, 4, 2, 300.0, 0.172);
    % draw circuits of amoebot at (1, 1)
    % pasc_first_no_beep
    % pasc_first_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(1, 1, 0, 1, 1, 300.0, 0.172);
    ExternalLink(1, 1, 0, 1, 1);
    % pasc_first_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(1, 1, 0, 1, 2, 120.0, 0.172);
    ExternalLink(1, 1, 0, 1, 2);
    % draw circuits of amoebot at (2, 3)
    % crossing_RTLB
    % crossing_p1
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 1, 1, 10.0, 0.5);
    ExternalLink(2, 3, 0, 1, 1);
    % crossing_p2
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 1, 2, 50.0, 0.5);
    ExternalLink(2, 3, 0, 1, 2);
    % crossing_p3
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 3, 0, 2, 1, 100.0, 0.5);
    ExternalLink(2, 3, 0, 2, 1);
    % crossing_p4
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 2, 2, 140.0, 0.5);
    ExternalLink(2, 3, 0, 2, 2);
    % crossing_p5
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 4, 1, 190.0, 0.5);
    % crossing_p6
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 4, 2, 230.0, 0.5);
    % crossing_p7
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 5, 1, 280.0, 0.5);
    % crossing_p8
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 5, 2, 320.0, 0.5);
    % draw circuits of amoebot at (0, 0)
    % crossing_RT
    % crossing_p1
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(0, 0, 0, 1, 1, 10.0, 0.5);
    ExternalLink(0, 0, 0, 1, 1);
    % crossing_p2
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 0, 0, 1, 2, 50.0, 0.5);
    ExternalLink(0, 0, 0, 1, 2);
    % crossing_p3
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 0, 0, 2, 1, 100.0, 0.5);
    ExternalLink(0, 0, 0, 2, 1);
    % crossing_p4
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 0, 0, 2, 2, 140.0, 0.5);
    ExternalLink(0, 0, 0, 2, 2);
    % draw circuits of amoebot at (4, 2)
    % crossing_RT
    % crossing_p1
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 2, 0, 1, 1, 10.0, 0.5);
    ExternalLink(4, 2, 0, 1, 1);
    % crossing_p2
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 2, 0, 1, 2, 50.0, 0.5);
    ExternalLink(4, 2, 0, 1, 2);
    % crossing_p3
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 2, 0, 2, 1, 100.0, 0.5);
    ExternalLink(4, 2, 0, 2, 1);
    % crossing_p4
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 2, 0, 2, 2, 140.0, 0.5);
    ExternalLink(4, 2, 0, 2, 2);
    % draw circuits of amoebot at (2, 4)
    % pasc_alt_first_no_beep
    % pasc_alt_first_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 4, 0, 5, 1, 210.0, 0.172);
    % pasc_alt_first_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 4, 0, 5, 2, 30.0, 0.172);
    % draw circuits of amoebot at (4, 4)
    % pasc_alt_first_no_beep
    % pasc_alt_first_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 4, 0, 5, 1, 210.0, 0.172);
    % pasc_alt_first_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 4, 0, 5, 2, 30.0, 0.172);
    % draw circuits of amoebot at (2, 1)
    % crossing_RTL
    % crossing_p1
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 1, 0, 1, 1, 10.0, 0.5);
    ExternalLink(2, 1, 0, 1, 1);
    % crossing_p2
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 1, 0, 1, 2, 50.0, 0.5);
    ExternalLink(2, 1, 0, 1, 2);
    % crossing_p3
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 1, 0, 2, 1, 100.0, 0.5);
    ExternalLink(2, 1, 0, 2, 1);
    % crossing_p4
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 1, 0, 2, 2, 140.0, 0.5);
    ExternalLink(2, 1, 0, 2, 2);
    % crossing_p5
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 1, 0, 4, 1, 190.0, 0.5);
    % crossing_p6
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 1, 0, 4, 2, 230.0, 0.5);
    % draw circuits of amoebot at (4, 3)
    % crossing_TLB
    % crossing_p3
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 3, 0, 2, 1, 100.0, 0.5);
    ExternalLink(4, 3, 0, 2, 1);
    % crossing_p4
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 3, 0, 2, 2, 140.0, 0.5);
    ExternalLink(4, 3, 0, 2, 2);
    % crossing_p5
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 3, 0, 4, 1, 190.0, 0.5);
    % crossing_p6
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 3, 0, 4, 2, 230.0, 0.5);
    % crossing_p7
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 3, 0, 5, 1, 280.0, 0.5);
    % crossing_p8
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 3, 0, 5, 2, 320.0, 0.5);
    % draw circuits of amoebot at (0, 1)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 1, 0, 5, 1, 210.0, 0.172);
    PartitionLink(0, 1, 0, 2, 2, 210.0, 0.172);
    ExternalLink(0, 1, 0, 2, 2);
    % pasc_alt_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 1, 0, 5, 2, 30.0, 0.172);
    PartitionLink(0, 1, 0, 2, 1, 30.0, 0.172);
    ExternalLink(0, 1, 0, 2, 1);
    % draw circuits of amoebot at (0, 2)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 2, 0, 5, 1, 210.0, 0.172);
    PartitionLink(0, 2, 0, 2, 2, 210.0, 0.172);
    ExternalLink(0, 2, 0, 2, 2);
    % pasc_alt_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 2, 0, 5, 2, 30.0, 0.172);
    PartitionLink(0, 2, 0, 2, 1, 30.0, 0.172);
    ExternalLink(0, 2, 0, 2, 1);
    % draw circuits of amoebot at (2, 2)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 2, 0, 5, 1, 210.0, 0.172);
    PartitionLink(2, 2, 0, 2, 2, 210.0, 0.172);
    ExternalLink(2, 2, 0, 2, 2);
    % pasc_alt_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 2, 0, 5, 2, 30.0, 0.172);
    PartitionLink(2, 2, 0, 2, 1, 30.0, 0.172);
    ExternalLink(2, 2, 0, 2, 1);
    % draw circuits of amoebot at (1, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(1, 0, 0, 1, 1, 300.0, 0.172);
    ExternalLink(1, 0, 0, 1, 1);
    PartitionLink(1, 0, 0, 4, 2, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(1, 0, 0, 1, 2, 120.0, 0.172);
    ExternalLink(1, 0, 0, 1, 2);
    PartitionLink(1, 0, 0, 4, 1, 120.0, 0.172);
    % draw circuits of amoebot at (2, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 0, 0, 1, 1, 300.0, 0.172);
    ExternalLink(2, 0, 0, 1, 1);
    PartitionLink(2, 0, 0, 4, 2, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 0, 0, 1, 2, 120.0, 0.172);
    ExternalLink(2, 0, 0, 1, 2);
    PartitionLink(2, 0, 0, 4, 1, 120.0, 0.172);
    % draw circuits of amoebot at (3, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(3, 0, 0, 1, 1, 300.0, 0.172);
    ExternalLink(3, 0, 0, 1, 1);
    PartitionLink(3, 0, 0, 4, 2, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(3, 0, 0, 1, 2, 120.0, 0.172);
    ExternalLink(3, 0, 0, 1, 2);
    PartitionLink(3, 0, 0, 4, 1, 120.0, 0.172);
    % draw circuits of amoebot at (4, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 0, 0, 1, 1, 300.0, 0.172);
    ExternalLink(4, 0, 0, 1, 1);
    PartitionLink(4, 0, 0, 4, 2, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 0, 0, 1, 2, 120.0, 0.172);
    ExternalLink(4, 0, 0, 1, 2);
    PartitionLink(4, 0, 0, 4, 1, 120.0, 0.172);
    % draw circuits of amoebot at (5, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(5, 0, 0, 1, 1, 300.0, 0.172);
    ExternalLink(5, 0, 0, 1, 1);
    PartitionLink(5, 0, 0, 4, 2, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(5, 0, 0, 1, 2, 120.0, 0.172);
    ExternalLink(5, 0, 0, 1, 2);
    PartitionLink(5, 0, 0, 4, 1, 120.0, 0.172);
    % draw circuits of amoebot at (5, 2)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(5, 2, 0, 1, 1, 300.0, 0.172);
    ExternalLink(5, 2, 0, 1, 1);
    PartitionLink(5, 2, 0, 4, 2, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(5, 2, 0, 1, 2, 120.0, 0.172);
    ExternalLink(5, 2, 0, 1, 2);
    PartitionLink(5, 2, 0, 4, 1, 120.0, 0.172);
    % draw circuits of amoebot at (4, 1)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 1, 0, 1, 1, 300.0, 0.172);
    ExternalLink(4, 1, 0, 1, 1);
    PartitionLink(4, 1, 0, 4, 2, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 1, 0, 1, 2, 120.0, 0.172);
    ExternalLink(4, 1, 0, 1, 2);
    PartitionLink(4, 1, 0, 4, 1, 120.0, 0.172);
    % draw circuits of amoebot at (3, 1)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(3, 1, 0, 1, 1, 300.0, 0.172);
    ExternalLink(3, 1, 0, 1, 1);
    PartitionLink(3, 1, 0, 4, 2, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(3, 1, 0, 1, 2, 120.0, 0.172);
    ExternalLink(3, 1, 0, 1, 2);
    PartitionLink(3, 1, 0, 4, 1, 120.0, 0.172);
% draw partition sets and pins
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 0; \fg = 0; \fb = 0;
    let \linep = solid;
    let \linew = thick;
% draw pins
    % draw pins of amoebot at (3, 3)
    % pasc_passive_no_beep
    % pasc_passive_primary_inactive
    Pin(3, 3, 0, 1, 1);
    Pin(3, 3, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(3, 3, 0, 1, 2);
    Pin(3, 3, 0, 4, 1);
    % draw pins of amoebot at (1, 3)
    % pasc_passive_no_beep
    % pasc_passive_primary_inactive
    Pin(1, 3, 0, 1, 1);
    Pin(1, 3, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(1, 3, 0, 1, 2);
    Pin(1, 3, 0, 4, 1);
    % draw pins of amoebot at (0, 3)
    % crossing_TL
    % crossing_p3
    Pin(0, 3, 0, 5, 1);
    % crossing_p4
    Pin(0, 3, 0, 5, 2);
    % crossing_p5
    Pin(0, 3, 0, 1, 1);
    % crossing_p6
    Pin(0, 3, 0, 1, 2);
    % draw pins of amoebot at (6, 0)
    % pasc_first_no_beep
    % pasc_first_primary_inactive
    Pin(6, 0, 0, 4, 1);
    % pasc_first_secondary_inactive
    Pin(6, 0, 0, 4, 2);
    % draw pins of amoebot at (6, 2)
    % pasc_first_no_beep
    % pasc_first_primary_inactive
    Pin(6, 2, 0, 4, 1);
    % pasc_first_secondary_inactive
    Pin(6, 2, 0, 4, 2);
    % draw pins of amoebot at (5, 1)
    % pasc_first_no_beep
    % pasc_first_primary_inactive
    Pin(5, 1, 0, 4, 1);
    % pasc_first_secondary_inactive
    Pin(5, 1, 0, 4, 2);
    % draw pins of amoebot at (1, 1)
    % pasc_first_no_beep
    % pasc_first_primary_inactive
    Pin(1, 1, 0, 1, 1);
    % pasc_first_secondary_inactive
    Pin(1, 1, 0, 1, 2);
    % draw pins of amoebot at (2, 3)
    % crossing_RTLB
    % crossing_p1
    Pin(2, 3, 0, 1, 1);
    % crossing_p2
    Pin(2, 3, 0, 1, 2);
    % crossing_p3
    Pin(2, 3, 0, 2, 1);
    % crossing_p4
    Pin(2, 3, 0, 2, 2);
    % crossing_p5
    Pin(2, 3, 0, 4, 1);
    % crossing_p6
    Pin(2, 3, 0, 4, 2);
    % crossing_p7
    Pin(2, 3, 0, 5, 1);
    % crossing_p8
    Pin(2, 3, 0, 5, 2);
    % draw pins of amoebot at (0, 0)
    % crossing_RT
    % crossing_p1
    Pin(0, 0, 0, 1, 1);
    % crossing_p2
    Pin(0, 0, 0, 1, 2);
    % crossing_p3
    Pin(0, 0, 0, 2, 1);
    % crossing_p4
    Pin(0, 0, 0, 2, 2);
    % draw pins of amoebot at (4, 2)
    % crossing_RT
    % crossing_p1
    Pin(4, 2, 0, 1, 1);
    % crossing_p2
    Pin(4, 2, 0, 1, 2);
    % crossing_p3
    Pin(4, 2, 0, 2, 1);
    % crossing_p4
    Pin(4, 2, 0, 2, 2);
    % draw pins of amoebot at (2, 4)
    % pasc_alt_first_no_beep
    % pasc_alt_first_primary_inactive
    Pin(2, 4, 0, 5, 1);
    % pasc_alt_first_secondary_inactive
    Pin(2, 4, 0, 5, 2);
    % draw pins of amoebot at (4, 4)
    % pasc_alt_first_no_beep
    % pasc_alt_first_primary_inactive
    Pin(4, 4, 0, 5, 1);
    % pasc_alt_first_secondary_inactive
    Pin(4, 4, 0, 5, 2);
    % draw pins of amoebot at (2, 1)
    % crossing_RTL
    % crossing_p1
    Pin(2, 1, 0, 1, 1);
    % crossing_p2
    Pin(2, 1, 0, 1, 2);
    % crossing_p3
    Pin(2, 1, 0, 2, 1);
    % crossing_p4
    Pin(2, 1, 0, 2, 2);
    % crossing_p5
    Pin(2, 1, 0, 4, 1);
    % crossing_p6
    Pin(2, 1, 0, 4, 2);
    % draw pins of amoebot at (4, 3)
    % crossing_TLB
    % crossing_p3
    Pin(4, 3, 0, 2, 1);
    % crossing_p4
    Pin(4, 3, 0, 2, 2);
    % crossing_p5
    Pin(4, 3, 0, 4, 1);
    % crossing_p6
    Pin(4, 3, 0, 4, 2);
    % crossing_p7
    Pin(4, 3, 0, 5, 1);
    % crossing_p8
    Pin(4, 3, 0, 5, 2);
    % draw pins of amoebot at (0, 1)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    Pin(0, 1, 0, 5, 1);
    Pin(0, 1, 0, 2, 2);
    % pasc_alt_passive_secondary_inactive
    Pin(0, 1, 0, 5, 2);
    Pin(0, 1, 0, 2, 1);
    % draw pins of amoebot at (0, 2)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    Pin(0, 2, 0, 5, 1);
    Pin(0, 2, 0, 2, 2);
    % pasc_alt_passive_secondary_inactive
    Pin(0, 2, 0, 5, 2);
    Pin(0, 2, 0, 2, 1);
    % draw pins of amoebot at (2, 2)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    Pin(2, 2, 0, 5, 1);
    Pin(2, 2, 0, 2, 2);
    % pasc_alt_passive_secondary_inactive
    Pin(2, 2, 0, 5, 2);
    Pin(2, 2, 0, 2, 1);
    % draw pins of amoebot at (1, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Pin(1, 0, 0, 1, 1);
    Pin(1, 0, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(1, 0, 0, 1, 2);
    Pin(1, 0, 0, 4, 1);
    % draw pins of amoebot at (2, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Pin(2, 0, 0, 1, 1);
    Pin(2, 0, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(2, 0, 0, 1, 2);
    Pin(2, 0, 0, 4, 1);
    % draw pins of amoebot at (3, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Pin(3, 0, 0, 1, 1);
    Pin(3, 0, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(3, 0, 0, 1, 2);
    Pin(3, 0, 0, 4, 1);
    % draw pins of amoebot at (4, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Pin(4, 0, 0, 1, 1);
    Pin(4, 0, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(4, 0, 0, 1, 2);
    Pin(4, 0, 0, 4, 1);
    % draw pins of amoebot at (5, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Pin(5, 0, 0, 1, 1);
    Pin(5, 0, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(5, 0, 0, 1, 2);
    Pin(5, 0, 0, 4, 1);
    % draw pins of amoebot at (5, 2)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Pin(5, 2, 0, 1, 1);
    Pin(5, 2, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(5, 2, 0, 1, 2);
    Pin(5, 2, 0, 4, 1);
    % draw pins of amoebot at (4, 1)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Pin(4, 1, 0, 1, 1);
    Pin(4, 1, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(4, 1, 0, 1, 2);
    Pin(4, 1, 0, 4, 1);
    % draw pins of amoebot at (3, 1)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Pin(3, 1, 0, 1, 1);
    Pin(3, 1, 0, 4, 2);
    % pasc_passive_secondary_inactive
    Pin(3, 1, 0, 1, 2);
    Pin(3, 1, 0, 4, 1);
% draw partition sets
    \fr = 255; \fg = 255; \fb = 255;
    % draw partition sets of amoebot at (3, 3)
    % pasc_passive_no_beep
    % pasc_passive_primary_inactive
    Partition(3, 3, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(3, 3, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (1, 3)
    % pasc_passive_no_beep
    % pasc_passive_primary_inactive
    Partition(1, 3, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(1, 3, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (0, 3)
    % crossing_TL
    % crossing_p3
    Partition(0, 3, 0, 280.0, 0.5);
    % crossing_p4
    Partition(0, 3, 0, 320.0, 0.5);
    % crossing_p5
    Partition(0, 3, 0, 370.0, 0.5);
    % crossing_p6
    Partition(0, 3, 0, 410.0, 0.5);
    % draw partition sets of amoebot at (6, 0)
    % pasc_first_no_beep
    % pasc_first_primary_inactive
    Partition(6, 0, 0, 480.0, 0.172);
    % pasc_first_secondary_inactive
    Partition(6, 0, 0, 300.0, 0.172);
    % draw partition sets of amoebot at (6, 2)
    % pasc_first_no_beep
    % pasc_first_primary_inactive
    Partition(6, 2, 0, 480.0, 0.172);
    % pasc_first_secondary_inactive
    Partition(6, 2, 0, 300.0, 0.172);
    % draw partition sets of amoebot at (5, 1)
    % pasc_first_no_beep
    % pasc_first_primary_inactive
    Partition(5, 1, 0, 480.0, 0.172);
    % pasc_first_secondary_inactive
    Partition(5, 1, 0, 300.0, 0.172);
    % draw partition sets of amoebot at (1, 1)
    % pasc_first_no_beep
    % pasc_first_primary_inactive
    Partition(1, 1, 0, 300.0, 0.172);
    % pasc_first_secondary_inactive
    Partition(1, 1, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (2, 3)
    % crossing_RTLB
    % crossing_p1
    Partition(2, 3, 0, 10.0, 0.5);
    % crossing_p2
    Partition(2, 3, 0, 50.0, 0.5);
    % crossing_p3
    Partition(2, 3, 0, 100.0, 0.5);
    % crossing_p4
    Partition(2, 3, 0, 140.0, 0.5);
    % crossing_p5
    Partition(2, 3, 0, 190.0, 0.5);
    % crossing_p6
    Partition(2, 3, 0, 230.0, 0.5);
    % crossing_p7
    Partition(2, 3, 0, 280.0, 0.5);
    % crossing_p8
    Partition(2, 3, 0, 320.0, 0.5);
    % draw partition sets of amoebot at (0, 0)
    % crossing_RT
    % crossing_p1
    Partition(0, 0, 0, 10.0, 0.5);
    % crossing_p2
    Partition(0, 0, 0, 50.0, 0.5);
    % crossing_p3
    Partition(0, 0, 0, 100.0, 0.5);
    % crossing_p4
    Partition(0, 0, 0, 140.0, 0.5);
    % draw partition sets of amoebot at (4, 2)
    % crossing_RT
    % crossing_p1
    Partition(4, 2, 0, 10.0, 0.5);
    % crossing_p2
    Partition(4, 2, 0, 50.0, 0.5);
    % crossing_p3
    Partition(4, 2, 0, 100.0, 0.5);
    % crossing_p4
    Partition(4, 2, 0, 140.0, 0.5);
    % draw partition sets of amoebot at (2, 4)
    % pasc_alt_first_no_beep
    % pasc_alt_first_primary_inactive
    Partition(2, 4, 0, 210.0, 0.172);
    % pasc_alt_first_secondary_inactive
    Partition(2, 4, 0, 30.0, 0.172);
    % draw partition sets of amoebot at (4, 4)
    % pasc_alt_first_no_beep
    % pasc_alt_first_primary_inactive
    Partition(4, 4, 0, 210.0, 0.172);
    % pasc_alt_first_secondary_inactive
    Partition(4, 4, 0, 30.0, 0.172);
    % draw partition sets of amoebot at (2, 1)
    % crossing_RTL
    % crossing_p1
    Partition(2, 1, 0, 10.0, 0.5);
    % crossing_p2
    Partition(2, 1, 0, 50.0, 0.5);
    % crossing_p3
    Partition(2, 1, 0, 100.0, 0.5);
    % crossing_p4
    Partition(2, 1, 0, 140.0, 0.5);
    % crossing_p5
    Partition(2, 1, 0, 190.0, 0.5);
    % crossing_p6
    Partition(2, 1, 0, 230.0, 0.5);
    % draw partition sets of amoebot at (4, 3)
    % crossing_TLB
    % crossing_p3
    Partition(4, 3, 0, 100.0, 0.5);
    % crossing_p4
    Partition(4, 3, 0, 140.0, 0.5);
    % crossing_p5
    Partition(4, 3, 0, 190.0, 0.5);
    % crossing_p6
    Partition(4, 3, 0, 230.0, 0.5);
    % crossing_p7
    Partition(4, 3, 0, 280.0, 0.5);
    % crossing_p8
    Partition(4, 3, 0, 320.0, 0.5);
    % draw partition sets of amoebot at (0, 1)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    Partition(0, 1, 0, 210.0, 0.172);
    % pasc_alt_passive_secondary_inactive
    Partition(0, 1, 0, 30.0, 0.172);
    % draw partition sets of amoebot at (0, 2)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    Partition(0, 2, 0, 210.0, 0.172);
    % pasc_alt_passive_secondary_inactive
    Partition(0, 2, 0, 30.0, 0.172);
    % draw partition sets of amoebot at (2, 2)
    % pasc_alt_passive_no_beep
    % pasc_alt_passive_primary_inactive
    Partition(2, 2, 0, 210.0, 0.172);
    % pasc_alt_passive_secondary_inactive
    Partition(2, 2, 0, 30.0, 0.172);
    % draw partition sets of amoebot at (1, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Partition(1, 0, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(1, 0, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (2, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Partition(2, 0, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(2, 0, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (3, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Partition(3, 0, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(3, 0, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (4, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Partition(4, 0, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(4, 0, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (5, 0)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Partition(5, 0, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(5, 0, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (5, 2)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Partition(5, 2, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(5, 2, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (4, 1)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Partition(4, 1, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(4, 1, 0, 120.0, 0.172);
    % draw partition sets of amoebot at (3, 1)
    % pasc_passive_beep_primary
    % pasc_passive_primary_active
    Partition(3, 1, 0, 300.0, 0.172);
    % pasc_passive_secondary_inactive
    Partition(3, 1, 0, 120.0, 0.172);
% beeps
    \fr = 127; \fg = 255; \fb = 127;
    Partition(6, 0, 0, 300.0, 0.172);
    Partition(5, 1, 0, 300.0, 0.172);
    Partition(6, 2, 0, 300.0, 0.172);
    Partition(1, 1, 0, 120.0, 0.172);
    Partition(2, 4, 0, 30.0, 0.172);
    Partition(4, 4, 0, 30.0, 0.172);
% draw marked partition sets
    \partitionradius = 0.15/3;
    \lr = 255; \lg = 255; \lb = 255;
    \fr = 255; \fg = 255; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    % draw marked partition sets of amoebot at (3, 3)
    % pasc_passive_no_beep
    % draw marked partition sets of amoebot at (1, 3)
    % pasc_passive_no_beep
    % draw marked partition sets of amoebot at (0, 3)
    % crossing_TL
    % draw marked partition sets of amoebot at (6, 0)
    % pasc_first_no_beep
    % draw marked partition sets of amoebot at (6, 2)
    % pasc_first_no_beep
    % draw marked partition sets of amoebot at (5, 1)
    % pasc_first_no_beep
    % draw marked partition sets of amoebot at (1, 1)
    % pasc_first_no_beep
    % draw marked partition sets of amoebot at (2, 3)
    % crossing_RTLB
    % draw marked partition sets of amoebot at (0, 0)
    % crossing_RT
    % draw marked partition sets of amoebot at (4, 2)
    % crossing_RT
    % draw marked partition sets of amoebot at (2, 4)
    % pasc_alt_first_no_beep
    % draw marked partition sets of amoebot at (4, 4)
    % pasc_alt_first_no_beep
    % draw marked partition sets of amoebot at (2, 1)
    % crossing_RTL
    % draw marked partition sets of amoebot at (4, 3)
    % crossing_TLB
    % draw marked partition sets of amoebot at (0, 1)
    % pasc_alt_passive_no_beep
    % draw marked partition sets of amoebot at (0, 2)
    % pasc_alt_passive_no_beep
    % draw marked partition sets of amoebot at (2, 2)
    % pasc_alt_passive_no_beep
    % draw marked partition sets of amoebot at (1, 0)
    % pasc_passive_beep_primary
    % draw marked partition sets of amoebot at (2, 0)
    % pasc_passive_beep_primary
    % draw marked partition sets of amoebot at (3, 0)
    % pasc_passive_beep_primary
    % draw marked partition sets of amoebot at (4, 0)
    % pasc_passive_beep_primary
    % draw marked partition sets of amoebot at (5, 0)
    % pasc_passive_beep_primary
    % draw marked partition sets of amoebot at (5, 2)
    % pasc_passive_beep_primary
    % draw marked partition sets of amoebot at (4, 1)
    % pasc_passive_beep_primary
    % draw marked partition sets of amoebot at (3, 1)
    % pasc_passive_beep_primary
}
\end{tikzpicture}
\end{document}


==> fig/fig_spatial_coloring.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{math,calc}
\input{abrc}
\begin{document}
\begin{tikzpicture}[rotate=-30]
\tikzmath{
    \pins = 2;
    \gridsize = 2.0;
    \amoebotradius = 0.75;
    \partitionradius = 0.15;
    \pinradius = 0.04;
    \pinrange = 26.375;
    \hexmode = false;
    \squaregrid = true;
% draw faces
% draw edges
% draw amoebots
    % draw amoebot at (3, 0)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(3, 0, 0);
    % draw amoebot at (3, 3)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(3, 3, 0);
    % draw amoebot at (1, 0)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(1, 0, 0);
    % draw amoebot at (1, 1)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(1, 1, 0);
    % draw amoebot at (1, 3)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(1, 3, 0);
    % draw amoebot at (5, 0)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(5, 0, 0);
    % draw amoebot at (5, 1)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(5, 1, 0);
    % draw amoebot at (5, 2)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(5, 2, 0);
    % draw amoebot at (2, 0)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 0, 0);
    % draw amoebot at (2, 1)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 1, 0);
    % draw amoebot at (2, 2)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 2, 0);
    % draw amoebot at (2, 3)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 3, 0);
    % draw amoebot at (2, 4)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(2, 4, 0);
    % draw amoebot at (4, 0)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 0, 0);
    % draw amoebot at (4, 1)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 1, 0);
    % draw amoebot at (4, 2)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 2, 0);
    % draw amoebot at (4, 3)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 3, 0);
    % draw amoebot at (4, 4)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(4, 4, 0);
    % draw amoebot at (6, 2)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(6, 2, 0);
    % draw amoebot at (6, 0)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(6, 0, 0);
    % draw amoebot at (0, 0)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(0, 0, 0);
    % draw amoebot at (0, 1)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(0, 1, 0);
    % draw amoebot at (0, 2)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(0, 2, 0);
    % draw amoebot at (0, 3)
    % a_red
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 255; \fg = 127; \fb = 127;
    let \linep = solid;
    let \linew = thick;
    Amoebot(0, 3, 0);
    % draw amoebot at (3, 1)
    % a_blue
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 127; \fg = 127; \fb = 255;
    let \linep = solid;
    let \linew = thick;
    Amoebot(3, 1, 0);
% draw circuits
    % draw circuits of amoebot at (3, 0)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(3, 0, 0, 1, 1, 345.0, 0.242);
    ExternalLink(3, 0, 0, 1, 1);
    PartitionLink(3, 0, 0, 2, 1, 345.0, 0.242);
    ExternalLink(3, 0, 0, 2, 1);
    PartitionLink(3, 0, 0, 4, 1, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(3, 0, 0, 1, 2, 165.0, 0.242);
    ExternalLink(3, 0, 0, 1, 2);
    PartitionLink(3, 0, 0, 2, 2, 165.0, 0.242);
    ExternalLink(3, 0, 0, 2, 2);
    PartitionLink(3, 0, 0, 4, 2, 165.0, 0.242);
    % draw circuits of amoebot at (3, 3)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(3, 3, 0, 1, 1, 345.0, 0.242);
    ExternalLink(3, 3, 0, 1, 1);
    PartitionLink(3, 3, 0, 4, 1, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(3, 3, 0, 1, 2, 165.0, 0.242);
    ExternalLink(3, 3, 0, 1, 2);
    PartitionLink(3, 3, 0, 4, 2, 165.0, 0.242);
    % draw circuits of amoebot at (1, 0)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(1, 0, 0, 1, 1, 345.0, 0.242);
    ExternalLink(1, 0, 0, 1, 1);
    PartitionLink(1, 0, 0, 2, 1, 345.0, 0.242);
    ExternalLink(1, 0, 0, 2, 1);
    PartitionLink(1, 0, 0, 4, 1, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(1, 0, 0, 1, 2, 165.0, 0.242);
    ExternalLink(1, 0, 0, 1, 2);
    PartitionLink(1, 0, 0, 2, 2, 165.0, 0.242);
    ExternalLink(1, 0, 0, 2, 2);
    PartitionLink(1, 0, 0, 4, 2, 165.0, 0.242);
    % draw circuits of amoebot at (1, 1)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(1, 1, 0, 1, 1, 345.0, 0.242);
    ExternalLink(1, 1, 0, 1, 1);
    PartitionLink(1, 1, 0, 4, 1, 345.0, 0.242);
    PartitionLink(1, 1, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(1, 1, 0, 1, 2, 165.0, 0.242);
    ExternalLink(1, 1, 0, 1, 2);
    PartitionLink(1, 1, 0, 4, 2, 165.0, 0.242);
    PartitionLink(1, 1, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (1, 3)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(1, 3, 0, 1, 1, 345.0, 0.242);
    ExternalLink(1, 3, 0, 1, 1);
    PartitionLink(1, 3, 0, 4, 1, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(1, 3, 0, 1, 2, 165.0, 0.242);
    ExternalLink(1, 3, 0, 1, 2);
    PartitionLink(1, 3, 0, 4, 2, 165.0, 0.242);
    % draw circuits of amoebot at (5, 0)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(5, 0, 0, 1, 1, 345.0, 0.242);
    ExternalLink(5, 0, 0, 1, 1);
    PartitionLink(5, 0, 0, 2, 1, 345.0, 0.242);
    ExternalLink(5, 0, 0, 2, 1);
    PartitionLink(5, 0, 0, 4, 1, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(5, 0, 0, 1, 2, 165.0, 0.242);
    ExternalLink(5, 0, 0, 1, 2);
    PartitionLink(5, 0, 0, 2, 2, 165.0, 0.242);
    ExternalLink(5, 0, 0, 2, 2);
    PartitionLink(5, 0, 0, 4, 2, 165.0, 0.242);
    % draw circuits of amoebot at (5, 1)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(5, 1, 0, 2, 1, 345.0, 0.242);
    ExternalLink(5, 1, 0, 2, 1);
    PartitionLink(5, 1, 0, 4, 1, 345.0, 0.242);
    PartitionLink(5, 1, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(5, 1, 0, 2, 2, 165.0, 0.242);
    ExternalLink(5, 1, 0, 2, 2);
    PartitionLink(5, 1, 0, 4, 2, 165.0, 0.242);
    PartitionLink(5, 1, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (5, 2)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(5, 2, 0, 1, 1, 345.0, 0.242);
    ExternalLink(5, 2, 0, 1, 1);
    PartitionLink(5, 2, 0, 4, 1, 345.0, 0.242);
    PartitionLink(5, 2, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(5, 2, 0, 1, 2, 165.0, 0.242);
    ExternalLink(5, 2, 0, 1, 2);
    PartitionLink(5, 2, 0, 4, 2, 165.0, 0.242);
    PartitionLink(5, 2, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (2, 0)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 0, 0, 1, 1, 345.0, 0.242);
    ExternalLink(2, 0, 0, 1, 1);
    PartitionLink(2, 0, 0, 2, 1, 345.0, 0.242);
    ExternalLink(2, 0, 0, 2, 1);
    PartitionLink(2, 0, 0, 4, 1, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 0, 0, 1, 2, 165.0, 0.242);
    ExternalLink(2, 0, 0, 1, 2);
    PartitionLink(2, 0, 0, 2, 2, 165.0, 0.242);
    ExternalLink(2, 0, 0, 2, 2);
    PartitionLink(2, 0, 0, 4, 2, 165.0, 0.242);
    % draw circuits of amoebot at (2, 1)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 1, 0, 1, 1, 345.0, 0.242);
    ExternalLink(2, 1, 0, 1, 1);
    PartitionLink(2, 1, 0, 2, 1, 345.0, 0.242);
    ExternalLink(2, 1, 0, 2, 1);
    PartitionLink(2, 1, 0, 4, 1, 345.0, 0.242);
    PartitionLink(2, 1, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 1, 0, 1, 2, 165.0, 0.242);
    ExternalLink(2, 1, 0, 1, 2);
    PartitionLink(2, 1, 0, 2, 2, 165.0, 0.242);
    ExternalLink(2, 1, 0, 2, 2);
    PartitionLink(2, 1, 0, 4, 2, 165.0, 0.242);
    PartitionLink(2, 1, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (2, 2)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 2, 0, 2, 1, 345.0, 0.242);
    ExternalLink(2, 2, 0, 2, 1);
    PartitionLink(2, 2, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 2, 0, 2, 2, 165.0, 0.242);
    ExternalLink(2, 2, 0, 2, 2);
    PartitionLink(2, 2, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (2, 3)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 3, 0, 1, 1, 345.0, 0.242);
    ExternalLink(2, 3, 0, 1, 1);
    PartitionLink(2, 3, 0, 2, 1, 345.0, 0.242);
    ExternalLink(2, 3, 0, 2, 1);
    PartitionLink(2, 3, 0, 4, 1, 345.0, 0.242);
    PartitionLink(2, 3, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 3, 0, 1, 2, 165.0, 0.242);
    ExternalLink(2, 3, 0, 1, 2);
    PartitionLink(2, 3, 0, 2, 2, 165.0, 0.242);
    ExternalLink(2, 3, 0, 2, 2);
    PartitionLink(2, 3, 0, 4, 2, 165.0, 0.242);
    PartitionLink(2, 3, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (2, 4)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(2, 4, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(2, 4, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (4, 0)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 0, 0, 1, 1, 345.0, 0.242);
    ExternalLink(4, 0, 0, 1, 1);
    PartitionLink(4, 0, 0, 2, 1, 345.0, 0.242);
    ExternalLink(4, 0, 0, 2, 1);
    PartitionLink(4, 0, 0, 4, 1, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 0, 0, 1, 2, 165.0, 0.242);
    ExternalLink(4, 0, 0, 1, 2);
    PartitionLink(4, 0, 0, 2, 2, 165.0, 0.242);
    ExternalLink(4, 0, 0, 2, 2);
    PartitionLink(4, 0, 0, 4, 2, 165.0, 0.242);
    % draw circuits of amoebot at (4, 1)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 1, 0, 1, 1, 345.0, 0.242);
    ExternalLink(4, 1, 0, 1, 1);
    PartitionLink(4, 1, 0, 2, 1, 345.0, 0.242);
    ExternalLink(4, 1, 0, 2, 1);
    PartitionLink(4, 1, 0, 4, 1, 345.0, 0.242);
    PartitionLink(4, 1, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 1, 0, 1, 2, 165.0, 0.242);
    ExternalLink(4, 1, 0, 1, 2);
    PartitionLink(4, 1, 0, 2, 2, 165.0, 0.242);
    ExternalLink(4, 1, 0, 2, 2);
    PartitionLink(4, 1, 0, 4, 2, 165.0, 0.242);
    PartitionLink(4, 1, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (4, 2)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 2, 0, 1, 1, 345.0, 0.242);
    ExternalLink(4, 2, 0, 1, 1);
    PartitionLink(4, 2, 0, 2, 1, 345.0, 0.242);
    ExternalLink(4, 2, 0, 2, 1);
    PartitionLink(4, 2, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 2, 0, 1, 2, 165.0, 0.242);
    ExternalLink(4, 2, 0, 1, 2);
    PartitionLink(4, 2, 0, 2, 2, 165.0, 0.242);
    ExternalLink(4, 2, 0, 2, 2);
    PartitionLink(4, 2, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (4, 3)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 3, 0, 2, 1, 345.0, 0.242);
    ExternalLink(4, 3, 0, 2, 1);
    PartitionLink(4, 3, 0, 4, 1, 345.0, 0.242);
    PartitionLink(4, 3, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 3, 0, 2, 2, 165.0, 0.242);
    ExternalLink(4, 3, 0, 2, 2);
    PartitionLink(4, 3, 0, 4, 2, 165.0, 0.242);
    PartitionLink(4, 3, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (4, 4)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(4, 4, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(4, 4, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (6, 2)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(6, 2, 0, 4, 1, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(6, 2, 0, 4, 2, 165.0, 0.242);
    % draw circuits of amoebot at (6, 0)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(6, 0, 0, 4, 1, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(6, 0, 0, 4, 2, 165.0, 0.242);
    % draw circuits of amoebot at (0, 0)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 0, 0, 1, 1, 345.0, 0.242);
    ExternalLink(0, 0, 0, 1, 1);
    PartitionLink(0, 0, 0, 2, 1, 345.0, 0.242);
    ExternalLink(0, 0, 0, 2, 1);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(0, 0, 0, 1, 2, 165.0, 0.242);
    ExternalLink(0, 0, 0, 1, 2);
    PartitionLink(0, 0, 0, 2, 2, 165.0, 0.242);
    ExternalLink(0, 0, 0, 2, 2);
    % draw circuits of amoebot at (0, 1)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 1, 0, 1, 1, 345.0, 0.242);
    ExternalLink(0, 1, 0, 1, 1);
    PartitionLink(0, 1, 0, 2, 1, 345.0, 0.242);
    ExternalLink(0, 1, 0, 2, 1);
    PartitionLink(0, 1, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(0, 1, 0, 1, 2, 165.0, 0.242);
    ExternalLink(0, 1, 0, 1, 2);
    PartitionLink(0, 1, 0, 2, 2, 165.0, 0.242);
    ExternalLink(0, 1, 0, 2, 2);
    PartitionLink(0, 1, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (0, 2)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 2, 0, 2, 1, 345.0, 0.242);
    ExternalLink(0, 2, 0, 2, 1);
    PartitionLink(0, 2, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(0, 2, 0, 2, 2, 165.0, 0.242);
    ExternalLink(0, 2, 0, 2, 2);
    PartitionLink(0, 2, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (0, 3)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(0, 3, 0, 1, 1, 345.0, 0.242);
    ExternalLink(0, 3, 0, 1, 1);
    PartitionLink(0, 3, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    % c_active
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(0, 3, 0, 1, 2, 165.0, 0.242);
    ExternalLink(0, 3, 0, 1, 2);
    PartitionLink(0, 3, 0, 5, 1, 165.0, 0.242);
    % draw circuits of amoebot at (3, 1)
    % spatial_pasc_active_beep_origin
    % spatial_pasc_active_primary_beep
    % c_beep
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = solid;
    let \linew = thick;
    PartitionLink(3, 1, 0, 1, 1, 345.0, 0.242);
    ExternalLink(3, 1, 0, 1, 1);
    PartitionLink(3, 1, 0, 4, 1, 345.0, 0.242);
    PartitionLink(3, 1, 0, 5, 2, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    % c_inactive
    \lr = 0; \lg = 0; \lb = 0;
    let \linep = dotted;
    let \linew = thick;
    PartitionLink(3, 1, 0, 1, 2, 165.0, 0.242);
    ExternalLink(3, 1, 0, 1, 2);
    PartitionLink(3, 1, 0, 4, 2, 165.0, 0.242);
    PartitionLink(3, 1, 0, 5, 1, 165.0, 0.242);
% draw partition sets and pins
    \lr = 0; \lg = 0; \lb = 0;
    \fr = 0; \fg = 0; \fb = 0;
    let \linep = solid;
    let \linew = thick;
% draw pins
    % draw pins of amoebot at (3, 0)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Pin(3, 0, 0, 1, 1);
    Pin(3, 0, 0, 2, 1);
    Pin(3, 0, 0, 4, 1);
    % spatial_pasc_active_secondary_inactive
    Pin(3, 0, 0, 1, 2);
    Pin(3, 0, 0, 2, 2);
    Pin(3, 0, 0, 4, 2);
    % draw pins of amoebot at (3, 3)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Pin(3, 3, 0, 1, 1);
    Pin(3, 3, 0, 4, 1);
    % spatial_pasc_active_secondary_inactive
    Pin(3, 3, 0, 1, 2);
    Pin(3, 3, 0, 4, 2);
    % draw pins of amoebot at (1, 0)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Pin(1, 0, 0, 1, 1);
    Pin(1, 0, 0, 2, 1);
    Pin(1, 0, 0, 4, 1);
    % spatial_pasc_active_secondary_inactive
    Pin(1, 0, 0, 1, 2);
    Pin(1, 0, 0, 2, 2);
    Pin(1, 0, 0, 4, 2);
    % draw pins of amoebot at (1, 1)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Pin(1, 1, 0, 1, 1);
    Pin(1, 1, 0, 4, 1);
    Pin(1, 1, 0, 5, 2);
    % spatial_pasc_active_secondary_inactive
    Pin(1, 1, 0, 1, 2);
    Pin(1, 1, 0, 4, 2);
    Pin(1, 1, 0, 5, 1);
    % draw pins of amoebot at (1, 3)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Pin(1, 3, 0, 1, 1);
    Pin(1, 3, 0, 4, 1);
    % spatial_pasc_active_secondary_inactive
    Pin(1, 3, 0, 1, 2);
    Pin(1, 3, 0, 4, 2);
    % draw pins of amoebot at (5, 0)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Pin(5, 0, 0, 1, 1);
    Pin(5, 0, 0, 2, 1);
    Pin(5, 0, 0, 4, 1);
    % spatial_pasc_active_secondary_inactive
    Pin(5, 0, 0, 1, 2);
    Pin(5, 0, 0, 2, 2);
    Pin(5, 0, 0, 4, 2);
    % draw pins of amoebot at (5, 1)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Pin(5, 1, 0, 2, 1);
    Pin(5, 1, 0, 4, 1);
    Pin(5, 1, 0, 5, 2);
    % spatial_pasc_active_secondary_inactive
    Pin(5, 1, 0, 2, 2);
    Pin(5, 1, 0, 4, 2);
    Pin(5, 1, 0, 5, 1);
    % draw pins of amoebot at (5, 2)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Pin(5, 2, 0, 1, 1);
    Pin(5, 2, 0, 4, 1);
    Pin(5, 2, 0, 5, 2);
    % spatial_pasc_active_secondary_inactive
    Pin(5, 2, 0, 1, 2);
    Pin(5, 2, 0, 4, 2);
    Pin(5, 2, 0, 5, 1);
    % draw pins of amoebot at (2, 0)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(2, 0, 0, 1, 1);
    Pin(2, 0, 0, 2, 1);
    Pin(2, 0, 0, 4, 1);
    % spatial_pasc_active_secondary_active
    Pin(2, 0, 0, 1, 2);
    Pin(2, 0, 0, 2, 2);
    Pin(2, 0, 0, 4, 2);
    % draw pins of amoebot at (2, 1)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(2, 1, 0, 1, 1);
    Pin(2, 1, 0, 2, 1);
    Pin(2, 1, 0, 4, 1);
    Pin(2, 1, 0, 5, 2);
    % spatial_pasc_active_secondary_active
    Pin(2, 1, 0, 1, 2);
    Pin(2, 1, 0, 2, 2);
    Pin(2, 1, 0, 4, 2);
    Pin(2, 1, 0, 5, 1);
    % draw pins of amoebot at (2, 2)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(2, 2, 0, 2, 1);
    Pin(2, 2, 0, 5, 2);
    % spatial_pasc_active_secondary_active
    Pin(2, 2, 0, 2, 2);
    Pin(2, 2, 0, 5, 1);
    % draw pins of amoebot at (2, 3)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(2, 3, 0, 1, 1);
    Pin(2, 3, 0, 2, 1);
    Pin(2, 3, 0, 4, 1);
    Pin(2, 3, 0, 5, 2);
    % spatial_pasc_active_secondary_active
    Pin(2, 3, 0, 1, 2);
    Pin(2, 3, 0, 2, 2);
    Pin(2, 3, 0, 4, 2);
    Pin(2, 3, 0, 5, 1);
    % draw pins of amoebot at (2, 4)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(2, 4, 0, 5, 2);
    % spatial_pasc_active_secondary_active
    Pin(2, 4, 0, 5, 1);
    % draw pins of amoebot at (4, 0)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(4, 0, 0, 1, 1);
    Pin(4, 0, 0, 2, 1);
    Pin(4, 0, 0, 4, 1);
    % spatial_pasc_active_secondary_active
    Pin(4, 0, 0, 1, 2);
    Pin(4, 0, 0, 2, 2);
    Pin(4, 0, 0, 4, 2);
    % draw pins of amoebot at (4, 1)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(4, 1, 0, 1, 1);
    Pin(4, 1, 0, 2, 1);
    Pin(4, 1, 0, 4, 1);
    Pin(4, 1, 0, 5, 2);
    % spatial_pasc_active_secondary_active
    Pin(4, 1, 0, 1, 2);
    Pin(4, 1, 0, 2, 2);
    Pin(4, 1, 0, 4, 2);
    Pin(4, 1, 0, 5, 1);
    % draw pins of amoebot at (4, 2)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(4, 2, 0, 1, 1);
    Pin(4, 2, 0, 2, 1);
    Pin(4, 2, 0, 5, 2);
    % spatial_pasc_active_secondary_active
    Pin(4, 2, 0, 1, 2);
    Pin(4, 2, 0, 2, 2);
    Pin(4, 2, 0, 5, 1);
    % draw pins of amoebot at (4, 3)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(4, 3, 0, 2, 1);
    Pin(4, 3, 0, 4, 1);
    Pin(4, 3, 0, 5, 2);
    % spatial_pasc_active_secondary_active
    Pin(4, 3, 0, 2, 2);
    Pin(4, 3, 0, 4, 2);
    Pin(4, 3, 0, 5, 1);
    % draw pins of amoebot at (4, 4)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(4, 4, 0, 5, 2);
    % spatial_pasc_active_secondary_active
    Pin(4, 4, 0, 5, 1);
    % draw pins of amoebot at (6, 2)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(6, 2, 0, 4, 1);
    % spatial_pasc_active_secondary_active
    Pin(6, 2, 0, 4, 2);
    % draw pins of amoebot at (6, 0)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(6, 0, 0, 4, 1);
    % spatial_pasc_active_secondary_active
    Pin(6, 0, 0, 4, 2);
    % draw pins of amoebot at (0, 0)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(0, 0, 0, 1, 1);
    Pin(0, 0, 0, 2, 1);
    % spatial_pasc_active_secondary_active
    Pin(0, 0, 0, 1, 2);
    Pin(0, 0, 0, 2, 2);
    % draw pins of amoebot at (0, 1)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(0, 1, 0, 1, 1);
    Pin(0, 1, 0, 2, 1);
    Pin(0, 1, 0, 5, 2);
    % spatial_pasc_active_secondary_active
    Pin(0, 1, 0, 1, 2);
    Pin(0, 1, 0, 2, 2);
    Pin(0, 1, 0, 5, 1);
    % draw pins of amoebot at (0, 2)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(0, 2, 0, 2, 1);
    Pin(0, 2, 0, 5, 2);
    % spatial_pasc_active_secondary_active
    Pin(0, 2, 0, 2, 2);
    Pin(0, 2, 0, 5, 1);
    % draw pins of amoebot at (0, 3)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Pin(0, 3, 0, 1, 1);
    Pin(0, 3, 0, 5, 2);
    % spatial_pasc_active_secondary_active
    Pin(0, 3, 0, 1, 2);
    Pin(0, 3, 0, 5, 1);
    % draw pins of amoebot at (3, 1)
    % spatial_pasc_active_beep_origin
    % spatial_pasc_active_primary_beep
    Pin(3, 1, 0, 1, 1);
    Pin(3, 1, 0, 4, 1);
    Pin(3, 1, 0, 5, 2);
    % spatial_pasc_active_secondary_inactive
    Pin(3, 1, 0, 1, 2);
    Pin(3, 1, 0, 4, 2);
    Pin(3, 1, 0, 5, 1);
% draw partition sets
    \fr = 255; \fg = 255; \fb = 255;
    % draw partition sets of amoebot at (3, 0)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Partition(3, 0, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    Partition(3, 0, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (3, 3)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Partition(3, 3, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    Partition(3, 3, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (1, 0)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Partition(1, 0, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    Partition(1, 0, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (1, 1)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Partition(1, 1, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    Partition(1, 1, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (1, 3)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Partition(1, 3, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    Partition(1, 3, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (5, 0)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Partition(5, 0, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    Partition(5, 0, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (5, 1)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Partition(5, 1, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    Partition(5, 1, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (5, 2)
    % spatial_pasc_active_beep_primary
    % spatial_pasc_active_primary_active
    Partition(5, 2, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    Partition(5, 2, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (2, 0)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(2, 0, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(2, 0, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (2, 1)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(2, 1, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(2, 1, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (2, 2)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(2, 2, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(2, 2, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (2, 3)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(2, 3, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(2, 3, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (2, 4)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(2, 4, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(2, 4, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (4, 0)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(4, 0, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(4, 0, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (4, 1)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(4, 1, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(4, 1, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (4, 2)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(4, 2, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(4, 2, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (4, 3)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(4, 3, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(4, 3, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (4, 4)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(4, 4, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(4, 4, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (6, 2)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(6, 2, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(6, 2, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (6, 0)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(6, 0, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(6, 0, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (0, 0)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(0, 0, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(0, 0, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (0, 1)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(0, 1, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(0, 1, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (0, 2)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(0, 2, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(0, 2, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (0, 3)
    % spatial_pasc_active_beep_secondary
    % spatial_pasc_active_primary_inactive
    Partition(0, 3, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_active
    Partition(0, 3, 0, 165.0, 0.242);
    % draw partition sets of amoebot at (3, 1)
    % spatial_pasc_active_beep_origin
    % spatial_pasc_active_primary_beep
    Partition(3, 1, 0, 345.0, 0.242);
    % spatial_pasc_active_secondary_inactive
    Partition(3, 1, 0, 165.0, 0.242);
% draw marked partition sets
%     \partitionradius = 0.15/3;
    let \linep = solid;
    let \linew = thick;
    \fr = 127; \fg = 255; \fb = 127;
    Partition(3, 1, 0, 345.0, 0.242);
% label
    let \amoebotlabel = $P$;
    AmoebotLabel(3, 0, 0, 345.0, 0.242);
    AmoebotLabel(3, 3, 0, 345.0, 0.242);
    AmoebotLabel(1, 0, 0, 345.0, 0.242);
    AmoebotLabel(1, 1, 0, 345.0, 0.242);
    AmoebotLabel(1, 3, 0, 345.0, 0.242);
    AmoebotLabel(5, 0, 0, 345.0, 0.242);
    AmoebotLabel(5, 1, 0, 345.0, 0.242);
    AmoebotLabel(5, 2, 0, 345.0, 0.242);
    AmoebotLabel(2, 0, 0, 345.0, 0.242);
    AmoebotLabel(2, 1, 0, 345.0, 0.242);
    AmoebotLabel(2, 2, 0, 345.0, 0.242);
    AmoebotLabel(2, 3, 0, 345.0, 0.242);
    AmoebotLabel(2, 4, 0, 345.0, 0.242);
    AmoebotLabel(4, 0, 0, 345.0, 0.242);
    AmoebotLabel(4, 1, 0, 345.0, 0.242);
    AmoebotLabel(4, 2, 0, 345.0, 0.242);
    AmoebotLabel(4, 3, 0, 345.0, 0.242);
    AmoebotLabel(4, 4, 0, 345.0, 0.242);
    AmoebotLabel(6, 2, 0, 345.0, 0.242);
    AmoebotLabel(6, 0, 0, 345.0, 0.242);
    AmoebotLabel(0, 0, 0, 345.0, 0.242);
    AmoebotLabel(0, 1, 0, 345.0, 0.242);
    AmoebotLabel(0, 2, 0, 345.0, 0.242);
    AmoebotLabel(0, 3, 0, 345.0, 0.242);
    AmoebotLabel(3, 1, 0, 345.0, 0.242);
    let \amoebotlabel = $S$;
    AmoebotLabel(3, 0, 0, 165.0, 0.242);
    AmoebotLabel(3, 3, 0, 165.0, 0.242);
    AmoebotLabel(1, 0, 0, 165.0, 0.242);
    AmoebotLabel(1, 1, 0, 165.0, 0.242);
    AmoebotLabel(1, 3, 0, 165.0, 0.242);
    AmoebotLabel(5, 0, 0, 165.0, 0.242);
    AmoebotLabel(5, 1, 0, 165.0, 0.242);
    AmoebotLabel(5, 2, 0, 165.0, 0.242);
    AmoebotLabel(2, 0, 0, 165.0, 0.242);
    AmoebotLabel(2, 1, 0, 165.0, 0.242);
    AmoebotLabel(2, 2, 0, 165.0, 0.242);
    AmoebotLabel(2, 3, 0, 165.0, 0.242);
    AmoebotLabel(2, 4, 0, 165.0, 0.242);
    AmoebotLabel(4, 0, 0, 165.0, 0.242);
    AmoebotLabel(4, 1, 0, 165.0, 0.242);
    AmoebotLabel(4, 2, 0, 165.0, 0.242);
    AmoebotLabel(4, 3, 0, 165.0, 0.242);
    AmoebotLabel(4, 4, 0, 165.0, 0.242);
    AmoebotLabel(6, 2, 0, 165.0, 0.242);
    AmoebotLabel(6, 0, 0, 165.0, 0.242);
    AmoebotLabel(0, 0, 0, 165.0, 0.242);
    AmoebotLabel(0, 1, 0, 165.0, 0.242);
    AmoebotLabel(0, 2, 0, 165.0, 0.242);
    AmoebotLabel(0, 3, 0, 165.0, 0.242);
    AmoebotLabel(3, 1, 0, 165.0, 0.242);
}
\end{tikzpicture}
\end{document}

